Bootstrapping Cookbooks for APIs from Crowd Knowledge on Stack Overflow

Well established libraries typically have API documentation. However, they frequently lack examples and explanations, possibly making difficult their effective reuse. Stack Overflow is a question-and-answer website oriented to issues related to software development. Despite the increasing adoption of Stack Overflow, the information related to a particular topic (e.g., an API) is spread across the website. Thus, Stack Overflow still lacks organization of the crowd knowledge available on it. Our target goal is to address the problem of the poor quality documentation for APIs by providing an alternative artifact to document them based on the crowd knowledge available on Stack Overflow, called crowd cookbook. A cookbook is a recipe-oriented book, and we refer to our cookbook as crowd cookbook since it contains content generated by a crowd. The cookbooks are meant to be used through an exploration process, i.e. browsing. In this paper, we present a semi-automatic approach that organizes the crowd knowledge available on Stack Overflow to build cookbooks for APIs. We have generated cookbooks for three APIs widely used by the software development community: SWT, LINQ and QT. We have also defined desired properties that crowd cookbooks must meet, and we conducted an evaluation of the cookbooks against these properties with human subjects. The results showed that the cookbooks built using our approach, in general, meet those properties. As a highlight, most of the recipes were considered appropriate to be in the cookbooks and have self-contained information. We concluded that our approach is capable to produce adequate cookbooks automatically, which can be as useful as manually produced cookbooks. This opens an opportunity for API designers to enrich existent cookbooks with the different points of view from the crowd, or even to generate initial versions of new cookbooks.

==> (inline-0) <==
\begin{tikzpicture}
    \begin{axis}
    [width=1.05\linewidth,
    height=8cm,
    xlabel={Pair},
    enlarge x limits=0.02,
    xmin=1,
    xmax=2804,
    ylabel={Score},
    ylabel near ticks,
    ymin=-5,
    ymax=90,
    xtick pos=left,
    ytick pos=left
    ]
      \addplot[color=black] coordinates {
      	(1,84.2)
        (2,78.4)
        (3,54.2)
        (4,52.6)
        (5,48)
        (6,47.3)
        (7,44.3)
        (8,43.8)
        (9,36.7)
        (10,31.3)
        (11,29.6)
        (12,29.4)
        (13,26.8)
        (14,26.4)
        (15,25.5)
        (16,24.5)
        (17,24.2)
        (18,23.1)
        (19,22.7)
        (20,22)
        (21,21.8)
        (22,21.5)
        (23,19.2)
        (24,19)
        (25,18.7)
        (26,18.6)
        (27,18.5)
        (28,18)
        (29,17.8)
        (30,17.5)
        (31,17)
        (32,16.7)
        (33,16.5)
        (34,16.4)
        (35,16)
        (36,15.6)
        (37,15.1)
        (38,15)
        (39,14.9)
        (40,14.8)
        (41,14.8)
        (42,14.6)
        (43,14.5)
        (44,14.2)
        (45,14.2)
        (46,14)
        (47,13.8)
        (48,13.7)
        (49,13.5)
        (50,13.1)
        (51,13.1)
        (52,12.9)
        (53,12.8)
        (54,12.8)
        (55,12.5)
        (56,12.5)
        (57,12.4)
        (58,12.3)
        (59,12.2)
        (60,11.8)
        (61,11.8)
        (62,11.8)
        (63,11.6)
        (64,11.5)
        (65,11.3)
        (66,11)
        (67,10.9)
        (68,10.9)
        (69,10.6)
        (70,10.5)
        (71,10.4)
        (72,10.4)
        (73,10.3)
        (74,10.2)
        (75,10)
        (76,10)
        (77,9.8)
        (78,9.8)
        (79,9.8)
        (80,9.8)
        (81,9.7)
        (82,9.7)
        (83,9.6)
        (84,9.6)
        (85,9.5)
        (86,9.5)
        (87,9.5)
        (88,9.3)
        (89,9.3)
        (90,9.3)
        (91,9.2)
        (92,9.1)
        (93,9.1)
        (94,9.1)
        (95,9.1)
        (96,9.1)
        (97,9)
        (98,9)
        (99,8.9)
        (100,8.8)
        (101,8.8)
        (102,8.8)
        (103,8.7)
        (104,8.6)
        (105,8.5)
        (106,8.4)
        (107,8.3)
        (108,8.2)
        (109,8.2)
        (110,8.1)
        (111,8.1)
        (112,8)
        (113,8)
        (114,8)
        (115,7.8)
        (116,7.8)
        (117,7.8)
        (118,7.7)
        (119,7.6)
        (120,7.6)
        (121,7.6)
        (122,7.6)
        (123,7.6)
        (124,7.5)
        (125,7.4)
        (126,7.4)
        (127,7.4)
        (128,7.3)
        (129,7.3)
        (130,7.2)
        (131,7.2)
        (132,7.2)
        (133,7.2)
        (134,7.2)
        (135,7.2)
        (136,7.1)
        (137,7.1)
        (138,7.1)
        (139,7.1)
        (140,7.1)
        (141,7)
        (142,6.9)
        (143,6.8)
        (144,6.8)
        (145,6.8)
        (146,6.8)
        (147,6.7)
        (148,6.7)
        (149,6.7)
        (150,6.7)
        (151,6.7)
        (152,6.6)
        (153,6.6)
        (154,6.6)
        (155,6.5)
        (156,6.5)
        (157,6.5)
        (158,6.5)
        (159,6.5)
        (160,6.5)
        (161,6.5)
        (162,6.3)
        (163,6.3)
        (164,6.3)
        (165,6.3)
        (166,6.2)
        (167,6.2)
        (168,6.2)
        (169,6.2)
        (170,6.1)
        (171,6.1)
        (172,6.1)
        (173,6.1)
        (174,6.1)
        (175,6.1)
        (176,6)
        (177,6)
        (178,6)
        (179,6)
        (180,6)
        (181,6)
        (182,6)
        (183,5.9)
        (184,5.8)
        (185,5.8)
        (186,5.8)
        (187,5.8)
        (188,5.8)
        (189,5.8)
        (190,5.8)
        (191,5.8)
        (192,5.8)
        (193,5.8)
        (194,5.8)
        (195,5.7)
        (196,5.7)
        (197,5.7)
        (198,5.7)
        (199,5.6)
        (200,5.6)
        (201,5.6)
        (202,5.5)
        (203,5.5)
        (204,5.5)
        (205,5.5)
        (206,5.5)
        (207,5.4)
        (208,5.4)
        (209,5.4)
        (210,5.4)
        (211,5.4)
        (212,5.4)
        (213,5.4)
        (214,5.4)
        (215,5.4)
        (216,5.4)
        (217,5.4)
        (218,5.3)
        (219,5.3)
        (220,5.3)
        (221,5.3)
        (222,5.3)
        (223,5.3)
        (224,5.2)
        (225,5.2)
        (226,5.2)
        (227,5.2)
        (228,5.2)
        (229,5.2)
        (230,5.1)
        (231,5.1)
        (232,5.1)
        (233,5.1)
        (234,5.1)
        (235,5.1)
        (236,5)
        (237,5)
        (238,5)
        (239,5)
        (240,5)
        (241,5)
        (242,5)
        (243,4.9)
        (244,4.9)
        (245,4.9)
        (246,4.9)
        (247,4.8)
        (248,4.8)
        (249,4.8)
        (250,4.8)
        (251,4.8)
        (252,4.8)
        (253,4.8)
        (254,4.8)
        (255,4.8)
        (256,4.8)
        (257,4.8)
        (258,4.8)
        (259,4.8)
        (260,4.8)
        (261,4.8)
        (262,4.8)
        (263,4.8)
        (264,4.7)
        (265,4.7)
        (266,4.7)
        (267,4.7)
        (268,4.7)
        (269,4.7)
        (270,4.7)
        (271,4.7)
        (272,4.7)
        (273,4.7)
        (274,4.7)
        (275,4.7)
        (276,4.7)
        (277,4.6)
        (278,4.5)
        (279,4.5)
        (280,4.5)
        (281,4.5)
        (282,4.5)
        (283,4.5)
        (284,4.5)
        (285,4.4)
        (286,4.4)
        (287,4.4)
        (288,4.4)
        (289,4.4)
        (290,4.4)
        (291,4.4)
        (292,4.4)
        (293,4.4)
        (294,4.4)
        (295,4.4)
        (296,4.4)
        (297,4.3)
        (298,4.3)
        (299,4.3)
        (300,4.3)
        (301,4.3)
        (302,4.3)
        (303,4.3)
        (304,4.3)
        (305,4.3)
        (306,4.2)
        (307,4.2)
        (308,4.2)
        (309,4.2)
        (310,4.2)
        (311,4.2)
        (312,4.2)
        (313,4.2)
        (314,4.1)
        (315,4.1)
        (316,4.1)
        (317,4.1)
        (318,4.1)
        (319,4.1)
        (320,4.1)
        (321,4.1)
        (322,4.1)
        (323,4.1)
        (324,4.1)
        (325,4.1)
        (326,4.1)
        (327,4.1)
        (328,4.1)
        (329,4.1)
        (330,4.1)
        (331,4.1)
        (332,4.1)
        (333,4.1)
        (334,4.1)
        (335,4.1)
        (336,4.1)
        (337,4.1)
        (338,4.1)
        (339,4.1)
        (340,4.1)
        (341,4.1)
        (342,4.1)
        (343,4.1)
        (344,4.1)
        (345,4.1)
        (346,4)
        (347,4)
        (348,4)
        (349,4)
        (350,4)
        (351,4)
        (352,4)
        (353,4)
        (354,4)
        (355,4)
        (356,4)
        (357,4)
        (358,4)
        (359,3.9)
        (360,3.9)
        (361,3.9)
        (362,3.9)
        (363,3.8)
        (364,3.8)
        (365,3.8)
        (366,3.8)
        (367,3.8)
        (368,3.8)
        (369,3.8)
        (370,3.8)
        (371,3.8)
        (372,3.8)
        (373,3.8)
        (374,3.8)
        (375,3.8)
        (376,3.8)
        (377,3.8)
        (378,3.8)
        (379,3.8)
        (380,3.8)
        (381,3.8)
        (382,3.8)
        (383,3.8)
        (384,3.8)
        (385,3.8)
        (386,3.8)
        (387,3.8)
        (388,3.8)
        (389,3.8)
        (390,3.8)
        (391,3.8)
        (392,3.8)
        (393,3.7)
        (394,3.7)
        (395,3.7)
        (396,3.7)
        (397,3.7)
        (398,3.7)
        (399,3.7)
        (400,3.7)
        (401,3.7)
        (402,3.7)
        (403,3.7)
        (404,3.7)
        (405,3.7)
        (406,3.7)
        (407,3.7)
        (408,3.7)
        (409,3.7)
        (410,3.7)
        (411,3.7)
        (412,3.7)
        (413,3.7)
        (414,3.7)
        (415,3.6)
        (416,3.6)
        (417,3.6)
        (418,3.6)
        (419,3.6)
        (420,3.6)
        (421,3.5)
        (422,3.5)
        (423,3.5)
        (424,3.5)
        (425,3.5)
        (426,3.5)
        (427,3.5)
        (428,3.5)
        (429,3.5)
        (430,3.5)
        (431,3.5)
        (432,3.5)
        (433,3.4)
        (434,3.4)
        (435,3.4)
        (436,3.4)
        (437,3.4)
        (438,3.4)
        (439,3.4)
        (440,3.4)
        (441,3.4)
        (442,3.4)
        (443,3.4)
        (444,3.4)
        (445,3.4)
        (446,3.4)
        (447,3.4)
        (448,3.4)
        (449,3.4)
        (450,3.4)
        (451,3.4)
        (452,3.4)
        (453,3.4)
        (454,3.4)
        (455,3.4)
        (456,3.4)
        (457,3.4)
        (458,3.4)
        (459,3.4)
        (460,3.4)
        (461,3.4)
        (462,3.4)
        (463,3.4)
        (464,3.4)
        (465,3.4)
        (466,3.4)
        (467,3.4)
        (468,3.4)
        (469,3.4)
        (470,3.4)
        (471,3.4)
        (472,3.4)
        (473,3.3)
        (474,3.3)
        (475,3.3)
        (476,3.3)
        (477,3.3)
        (478,3.3)
        (479,3.3)
        (480,3.3)
        (481,3.3)
        (482,3.3)
        (483,3.3)
        (484,3.3)
        (485,3.2)
        (486,3.2)
        (487,3.2)
        (488,3.2)
        (489,3.1)
        (490,3.1)
        (491,3.1)
        (492,3.1)
        (493,3.1)
        (494,3.1)
        (495,3.1)
        (496,3.1)
        (497,3.1)
        (498,3.1)
        (499,3.1)
        (500,3.1)
        (501,3.1)
        (502,3.1)
        (503,3.1)
        (504,3.1)
        (505,3.1)
        (506,3.1)
        (507,3.1)
        (508,3.1)
        (509,3.1)
        (510,3.1)
        (511,3.1)
        (512,3.1)
        (513,3.1)
        (514,3.1)
        (515,3.1)
        (516,3.1)
        (517,3.1)
        (518,3.1)
        (519,3.1)
        (520,3.1)
        (521,3.1)
        (522,3.1)
        (523,3.1)
        (524,3.1)
        (525,3.1)
        (526,3.1)
        (527,3.1)
        (528,3.1)
        (529,3.1)
        (530,3.1)
        (531,3.1)
        (532,3.1)
        (533,3.1)
        (534,3.1)
        (535,3.1)
        (536,3.1)
        (537,3.1)
        (538,3.1)
        (539,3.1)
        (540,3.1)
        (541,3.1)
        (542,3.1)
        (543,3.1)
        (544,3.1)
        (545,3.1)
        (546,3.1)
        (547,3.1)
        (548,3.1)
        (549,3.1)
        (550,3.1)
        (551,3.1)
        (552,3)
        (553,3)
        (554,3)
        (555,3)
        (556,3)
        (557,3)
        (558,3)
        (559,3)
        (560,3)
        (561,3)
        (562,3)
        (563,3)
        (564,3)
        (565,3)
        (566,3)
        (567,3)
        (568,3)
        (569,3)
        (570,3)
        (571,3)
        (572,3)
        (573,3)
        (574,3)
        (575,3)
        (576,3)
        (577,3)
        (578,3)
        (579,2.9)
        (580,2.9)
        (581,2.9)
        (582,2.8)
        (583,2.8)
        (584,2.8)
        (585,2.8)
        (586,2.8)
        (587,2.8)
        (588,2.8)
        (589,2.8)
        (590,2.8)
        (591,2.8)
        (592,2.8)
        (593,2.8)
        (594,2.8)
        (595,2.8)
        (596,2.8)
        (597,2.8)
        (598,2.8)
        (599,2.8)
        (600,2.8)
        (601,2.8)
        (602,2.8)
        (603,2.8)
        (604,2.8)
        (605,2.8)
        (606,2.8)
        (607,2.8)
        (608,2.8)
        (609,2.8)
        (610,2.8)
        (611,2.8)
        (612,2.8)
        (613,2.8)
        (614,2.8)
        (615,2.8)
        (616,2.8)
        (617,2.7)
        (618,2.7)
        (619,2.7)
        (620,2.7)
        (621,2.7)
        (622,2.7)
        (623,2.7)
        (624,2.7)
        (625,2.7)
        (626,2.7)
        (627,2.7)
        (628,2.7)
        (629,2.7)
        (630,2.7)
        (631,2.7)
        (632,2.7)
        (633,2.7)
        (634,2.7)
        (635,2.7)
        (636,2.7)
        (637,2.7)
        (638,2.7)
        (639,2.7)
        (640,2.7)
        (641,2.7)
        (642,2.7)
        (643,2.7)
        (644,2.7)
        (645,2.7)
        (646,2.7)
        (647,2.7)
        (648,2.7)
        (649,2.7)
        (650,2.7)
        (651,2.7)
        (652,2.7)
        (653,2.7)
        (654,2.7)
        (655,2.7)
        (656,2.7)
        (657,2.7)
        (658,2.7)
        (659,2.7)
        (660,2.7)
        (661,2.7)
        (662,2.7)
        (663,2.7)
        (664,2.7)
        (665,2.7)
        (666,2.7)
        (667,2.7)
        (668,2.7)
        (669,2.7)
        (670,2.7)
        (671,2.7)
        (672,2.7)
        (673,2.7)
        (674,2.7)
        (675,2.7)
        (676,2.7)
        (677,2.6)
        (678,2.6)
        (679,2.6)
        (680,2.6)
        (681,2.6)
        (682,2.6)
        (683,2.6)
        (684,2.6)
        (685,2.6)
        (686,2.6)
        (687,2.6)
        (688,2.6)
        (689,2.6)
        (690,2.6)
        (691,2.5)
        (692,2.5)
        (693,2.5)
        (694,2.5)
        (695,2.4)
        (696,2.4)
        (697,2.4)
        (698,2.4)
        (699,2.4)
        (700,2.4)
        (701,2.4)
        (702,2.4)
        (703,2.4)
        (704,2.4)
        (705,2.4)
        (706,2.4)
        (707,2.4)
        (708,2.4)
        (709,2.4)
        (710,2.4)
        (711,2.4)
        (712,2.4)
        (713,2.4)
        (714,2.4)
        (715,2.4)
        (716,2.4)
        (717,2.4)
        (718,2.4)
        (719,2.4)
        (720,2.4)
        (721,2.4)
        (722,2.4)
        (723,2.4)
        (724,2.4)
        (725,2.4)
        (726,2.4)
        (727,2.4)
        (728,2.4)
        (729,2.4)
        (730,2.4)
        (731,2.4)
        (732,2.4)
        (733,2.4)
        (734,2.4)
        (735,2.4)
        (736,2.4)
        (737,2.4)
        (738,2.4)
        (739,2.4)
        (740,2.4)
        (741,2.4)
        (742,2.4)
        (743,2.4)
        (744,2.4)
        (745,2.4)
        (746,2.4)
        (747,2.4)
        (748,2.4)
        (749,2.4)
        (750,2.4)
        (751,2.4)
        (752,2.4)
        (753,2.4)
        (754,2.4)
        (755,2.4)
        (756,2.4)
        (757,2.4)
        (758,2.4)
        (759,2.4)
        (760,2.4)
        (761,2.4)
        (762,2.4)
        (763,2.4)
        (764,2.4)
        (765,2.4)
        (766,2.4)
        (767,2.4)
        (768,2.4)
        (769,2.4)
        (770,2.4)
        (771,2.4)
        (772,2.4)
        (773,2.4)
        (774,2.4)
        (775,2.4)
        (776,2.4)
        (777,2.4)
        (778,2.4)
        (779,2.4)
        (780,2.4)
        (781,2.3)
        (782,2.3)
        (783,2.3)
        (784,2.3)
        (785,2.3)
        (786,2.3)
        (787,2.3)
        (788,2.3)
        (789,2.3)
        (790,2.3)
        (791,2.3)
        (792,2.3)
        (793,2.3)
        (794,2.3)
        (795,2.3)
        (796,2.3)
        (797,2.3)
        (798,2.3)
        (799,2.3)
        (800,2.3)
        (801,2.3)
        (802,2.3)
        (803,2.3)
        (804,2.3)
        (805,2.3)
        (806,2.3)
        (807,2.3)
        (808,2.3)
        (809,2.3)
        (810,2.3)
        (811,2.3)
        (812,2.3)
        (813,2.3)
        (814,2.3)
        (815,2.3)
        (816,2.3)
        (817,2.3)
        (818,2.3)
        (819,2.2)
        (820,2.2)
        (821,2.2)
        (822,2.2)
        (823,2.2)
        (824,2.2)
        (825,2.2)
        (826,2.2)
        (827,2.2)
        (828,2.2)
        (829,2.1)
        (830,2.1)
        (831,2.1)
        (832,2.1)
        (833,2.1)
        (834,2.1)
        (835,2.1)
        (836,2.1)
        (837,2.1)
        (838,2.1)
        (839,2.1)
        (840,2.1)
        (841,2.1)
        (842,2.1)
        (843,2.1)
        (844,2.1)
        (845,2.1)
        (846,2.1)
        (847,2.1)
        (848,2.1)
        (849,2.1)
        (850,2.1)
        (851,2.1)
        (852,2.1)
        (853,2.1)
        (854,2.1)
        (855,2.1)
        (856,2.1)
        (857,2.1)
        (858,2.1)
        (859,2.1)
        (860,2.1)
        (861,2.1)
        (862,2.1)
        (863,2.1)
        (864,2.1)
        (865,2.1)
        (866,2.1)
        (867,2.1)
        (868,2.1)
        (869,2.1)
        (870,2.1)
        (871,2.1)
        (872,2.1)
        (873,2.1)
        (874,2.1)
        (875,2.1)
        (876,2.1)
        (877,2.1)
        (878,2.1)
        (879,2.1)
        (880,2.1)
        (881,2.1)
        (882,2.1)
        (883,2.1)
        (884,2.1)
        (885,2.1)
        (886,2.1)
        (887,2.1)
        (888,2.1)
        (889,2.1)
        (890,2.1)
        (891,2.1)
        (892,2.1)
        (893,2.1)
        (894,2.1)
        (895,2.1)
        (896,2.1)
        (897,2.1)
        (898,2.1)
        (899,2.1)
        (900,2.1)
        (901,2.1)
        (902,2.1)
        (903,2.1)
        (904,2.1)
        (905,2.1)
        (906,2.1)
        (907,2.1)
        (908,2.1)
        (909,2.1)
        (910,2.1)
        (911,2.1)
        (912,2.1)
        (913,2.1)
        (914,2)
        (915,2)
        (916,2)
        (917,2)
        (918,2)
        (919,2)
        (920,2)
        (921,2)
        (922,2)
        (923,2)
        (924,2)
        (925,2)
        (926,2)
        (927,2)
        (928,2)
        (929,2)
        (930,2)
        (931,2)
        (932,2)
        (933,2)
        (934,2)
        (935,2)
        (936,2)
        (937,2)
        (938,2)
        (939,2)
        (940,2)
        (941,2)
        (942,2)
        (943,2)
        (944,2)
        (945,2)
        (946,2)
        (947,2)
        (948,2)
        (949,2)
        (950,2)
        (951,2)
        (952,2)
        (953,2)
        (954,2)
        (955,2)
        (956,2)
        (957,2)
        (958,2)
        (959,2)
        (960,2)
        (961,2)
        (962,2)
        (963,2)
        (964,2)
        (965,2)
        (966,2)
        (967,2)
        (968,2)
        (969,2)
        (970,2)
        (971,2)
        (972,2)
        (973,2)
        (974,2)
        (975,2)
        (976,2)
        (977,2)
        (978,2)
        (979,2)
        (980,2)
        (981,2)
        (982,2)
        (983,2)
        (984,2)
        (985,2)
        (986,2)
        (987,2)
        (988,2)
        (989,1.9)
        (990,1.9)
        (991,1.9)
        (992,1.9)
        (993,1.9)
        (994,1.9)
        (995,1.9)
        (996,1.9)
        (997,1.9)
        (998,1.9)
        (999,1.9)
        (1000,1.9)
        (1001,1.9)
        (1002,1.9)
        (1003,1.9)
        (1004,1.9)
        (1005,1.9)
        (1006,1.8)
        (1007,1.8)
        (1008,1.7)
        (1009,1.7)
        (1010,1.7)
        (1011,1.7)
        (1012,1.7)
        (1013,1.7)
        (1014,1.7)
        (1015,1.7)
        (1016,1.7)
        (1017,1.7)
        (1018,1.7)
        (1019,1.7)
        (1020,1.7)
        (1021,1.7)
        (1022,1.7)
        (1023,1.7)
        (1024,1.7)
        (1025,1.7)
        (1026,1.7)
        (1027,1.7)
        (1028,1.7)
        (1029,1.7)
        (1030,1.7)
        (1031,1.7)
        (1032,1.7)
        (1033,1.7)
        (1034,1.7)
        (1035,1.7)
        (1036,1.7)
        (1037,1.7)
        (1038,1.7)
        (1039,1.7)
        (1040,1.7)
        (1041,1.7)
        (1042,1.7)
        (1043,1.7)
        (1044,1.7)
        (1045,1.7)
        (1046,1.7)
        (1047,1.7)
        (1048,1.7)
        (1049,1.7)
        (1050,1.7)
        (1051,1.7)
        (1052,1.7)
        (1053,1.7)
        (1054,1.7)
        (1055,1.7)
        (1056,1.7)
        (1057,1.7)
        (1058,1.7)
        (1059,1.7)
        (1060,1.7)
        (1061,1.7)
        (1062,1.7)
        (1063,1.7)
        (1064,1.7)
        (1065,1.7)
        (1066,1.7)
        (1067,1.7)
        (1068,1.7)
        (1069,1.7)
        (1070,1.7)
        (1071,1.7)
        (1072,1.7)
        (1073,1.7)
        (1074,1.7)
        (1075,1.7)
        (1076,1.7)
        (1077,1.7)
        (1078,1.7)
        (1079,1.7)
        (1080,1.7)
        (1081,1.7)
        (1082,1.7)
        (1083,1.7)
        (1084,1.7)
        (1085,1.7)
        (1086,1.7)
        (1087,1.7)
        (1088,1.7)
        (1089,1.7)
        (1090,1.7)
        (1091,1.7)
        (1092,1.7)
        (1093,1.7)
        (1094,1.7)
        (1095,1.7)
        (1096,1.7)
        (1097,1.7)
        (1098,1.7)
        (1099,1.7)
        (1100,1.7)
        (1101,1.7)
        (1102,1.7)
        (1103,1.7)
        (1104,1.7)
        (1105,1.7)
        (1106,1.7)
        (1107,1.7)
        (1108,1.7)
        (1109,1.7)
        (1110,1.7)
        (1111,1.7)
        (1112,1.7)
        (1113,1.7)
        (1114,1.7)
        (1115,1.7)
        (1116,1.7)
        (1117,1.7)
        (1118,1.7)
        (1119,1.7)
        (1120,1.7)
        (1121,1.7)
        (1122,1.7)
        (1123,1.7)
        (1124,1.7)
        (1125,1.7)
        (1126,1.7)
        (1127,1.7)
        (1128,1.7)
        (1129,1.7)
        (1130,1.7)
        (1131,1.7)
        (1132,1.7)
        (1133,1.7)
        (1134,1.7)
        (1135,1.7)
        (1136,1.7)
        (1137,1.7)
        (1138,1.7)
        (1139,1.7)
        (1140,1.7)
        (1141,1.7)
        (1142,1.7)
        (1143,1.7)
        (1144,1.7)
        (1145,1.7)
        (1146,1.7)
        (1147,1.7)
        (1148,1.7)
        (1149,1.7)
        (1150,1.7)
        (1151,1.6)
        (1152,1.6)
        (1153,1.6)
        (1154,1.6)
        (1155,1.6)
        (1156,1.6)
        (1157,1.6)
        (1158,1.6)
        (1159,1.6)
        (1160,1.6)
        (1161,1.6)
        (1162,1.6)
        (1163,1.6)
        (1164,1.6)
        (1165,1.6)
        (1166,1.6)
        (1167,1.6)
        (1168,1.6)
        (1169,1.6)
        (1170,1.6)
        (1171,1.6)
        (1172,1.6)
        (1173,1.6)
        (1174,1.6)
        (1175,1.6)
        (1176,1.6)
        (1177,1.6)
        (1178,1.6)
        (1179,1.6)
        (1180,1.6)
        (1181,1.5)
        (1182,1.5)
        (1183,1.5)
        (1184,1.5)
        (1185,1.5)
        (1186,1.5)
        (1187,1.4)
        (1188,1.4)
        (1189,1.4)
        (1190,1.4)
        (1191,1.4)
        (1192,1.4)
        (1193,1.4)
        (1194,1.4)
        (1195,1.4)
        (1196,1.4)
        (1197,1.4)
        (1198,1.4)
        (1199,1.4)
        (1200,1.4)
        (1201,1.4)
        (1202,1.4)
        (1203,1.4)
        (1204,1.4)
        (1205,1.4)
        (1206,1.4)
        (1207,1.4)
        (1208,1.4)
        (1209,1.4)
        (1210,1.4)
        (1211,1.4)
        (1212,1.4)
        (1213,1.4)
        (1214,1.4)
        (1215,1.4)
        (1216,1.4)
        (1217,1.4)
        (1218,1.4)
        (1219,1.4)
        (1220,1.4)
        (1221,1.4)
        (1222,1.4)
        (1223,1.4)
        (1224,1.4)
        (1225,1.4)
        (1226,1.4)
        (1227,1.4)
        (1228,1.4)
        (1229,1.4)
        (1230,1.4)
        (1231,1.4)
        (1232,1.4)
        (1233,1.4)
        (1234,1.4)
        (1235,1.4)
        (1236,1.4)
        (1237,1.4)
        (1238,1.4)
        (1239,1.4)
        (1240,1.4)
        (1241,1.4)
        (1242,1.4)
        (1243,1.4)
        (1244,1.4)
        (1245,1.4)
        (1246,1.4)
        (1247,1.4)
        (1248,1.4)
        (1249,1.4)
        (1250,1.4)
        (1251,1.4)
        (1252,1.4)
        (1253,1.4)
        (1254,1.4)
        (1255,1.4)
        (1256,1.4)
        (1257,1.4)
        (1258,1.4)
        (1259,1.4)
        (1260,1.4)
        (1261,1.4)
        (1262,1.4)
        (1263,1.4)
        (1264,1.4)
        (1265,1.4)
        (1266,1.4)
        (1267,1.4)
        (1268,1.4)
        (1269,1.4)
        (1270,1.4)
        (1271,1.4)
        (1272,1.4)
        (1273,1.4)
        (1274,1.4)
        (1275,1.4)
        (1276,1.4)
        (1277,1.4)
        (1278,1.4)
        (1279,1.4)
        (1280,1.4)
        (1281,1.4)
        (1282,1.4)
        (1283,1.4)
        (1284,1.4)
        (1285,1.4)
        (1286,1.4)
        (1287,1.4)
        (1288,1.4)
        (1289,1.4)
        (1290,1.4)
        (1291,1.4)
        (1292,1.4)
        (1293,1.4)
        (1294,1.4)
        (1295,1.4)
        (1296,1.4)
        (1297,1.4)
        (1298,1.4)
        (1299,1.4)
        (1300,1.4)
        (1301,1.4)
        (1302,1.4)
        (1303,1.4)
        (1304,1.4)
        (1305,1.4)
        (1306,1.4)
        (1307,1.4)
        (1308,1.4)
        (1309,1.4)
        (1310,1.4)
        (1311,1.4)
        (1312,1.4)
        (1313,1.4)
        (1314,1.4)
        (1315,1.4)
        (1316,1.4)
        (1317,1.4)
        (1318,1.4)
        (1319,1.4)
        (1320,1.4)
        (1321,1.4)
        (1322,1.4)
        (1323,1.4)
        (1324,1.4)
        (1325,1.4)
        (1326,1.4)
        (1327,1.4)
        (1328,1.4)
        (1329,1.4)
        (1330,1.4)
        (1331,1.4)
        (1332,1.4)
        (1333,1.4)
        (1334,1.4)
        (1335,1.4)
        (1336,1.4)
        (1337,1.4)
        (1338,1.4)
        (1339,1.4)
        (1340,1.4)
        (1341,1.4)
        (1342,1.4)
        (1343,1.4)
        (1344,1.4)
        (1345,1.4)
        (1346,1.4)
        (1347,1.4)
        (1348,1.4)
        (1349,1.4)
        (1350,1.4)
        (1351,1.4)
        (1352,1.4)
        (1353,1.4)
        (1354,1.4)
        (1355,1.4)
        (1356,1.4)
        (1357,1.4)
        (1358,1.4)
        (1359,1.4)
        (1360,1.4)
        (1361,1.4)
        (1362,1.4)
        (1363,1.4)
        (1364,1.4)
        (1365,1.4)
        (1366,1.4)
        (1367,1.4)
        (1368,1.4)
        (1369,1.4)
        (1370,1.4)
        (1371,1.4)
        (1372,1.4)
        (1373,1.4)
        (1374,1.4)
        (1375,1.4)
        (1376,1.4)
        (1377,1.4)
        (1378,1.4)
        (1379,1.4)
        (1380,1.4)
        (1381,1.4)
        (1382,1.4)
        (1383,1.4)
        (1384,1.4)
        (1385,1.4)
        (1386,1.4)
        (1387,1.4)
        (1388,1.4)
        (1389,1.4)
        (1390,1.4)
        (1391,1.4)
        (1392,1.4)
        (1393,1.3)
        (1394,1.3)
        (1395,1.3)
        (1396,1.3)
        (1397,1.3)
        (1398,1.3)
        (1399,1.3)
        (1400,1.3)
        (1401,1.3)
        (1402,1.3)
        (1403,1.3)
        (1404,1.3)
        (1405,1.3)
        (1406,1.3)
        (1407,1.3)
        (1408,1.3)
        (1409,1.3)
        (1410,1.3)
        (1411,1.3)
        (1412,1.3)
        (1413,1.3)
        (1414,1.3)
        (1415,1.3)
        (1416,1.3)
        (1417,1.3)
        (1418,1.3)
        (1419,1.3)
        (1420,1.3)
        (1421,1.3)
        (1422,1.3)
        (1423,1.3)
        (1424,1.3)
        (1425,1.3)
        (1426,1.3)
        (1427,1.3)
        (1428,1.3)
        (1429,1.3)
        (1430,1.3)
        (1431,1.3)
        (1432,1.3)
        (1433,1.3)
        (1434,1.3)
        (1435,1.3)
        (1436,1.3)
        (1437,1.3)
        (1438,1.3)
        (1439,1.3)
        (1440,1.3)
        (1441,1.3)
        (1442,1.3)
        (1443,1.3)
        (1444,1.3)
        (1445,1.3)
        (1446,1.3)
        (1447,1.3)
        (1448,1.3)
        (1449,1.3)
        (1450,1.3)
        (1451,1.3)
        (1452,1.3)
        (1453,1.3)
        (1454,1.3)
        (1455,1.3)
        (1456,1.3)
        (1457,1.3)
        (1458,1.3)
        (1459,1.3)
        (1460,1.3)
        (1461,1.2)
        (1462,1.2)
        (1463,1.2)
        (1464,1.2)
        (1465,1.2)
        (1466,1.2)
        (1467,1.2)
        (1468,1.1)
        (1469,1.1)
        (1470,1.1)
        (1471,1.1)
        (1472,1.1)
        (1473,1.1)
        (1474,1.1)
        (1475,1.1)
        (1476,1.1)
        (1477,1.1)
        (1478,1.1)
        (1479,1)
        (1480,1)
        (1481,1)
        (1482,1)
        (1483,1)
        (1484,1)
        (1485,1)
        (1486,1)
        (1487,1)
        (1488,1)
        (1489,1)
        (1490,1)
        (1491,1)
        (1492,1)
        (1493,1)
        (1494,1)
        (1495,1)
        (1496,1)
        (1497,1)
        (1498,1)
        (1499,1)
        (1500,1)
        (1501,1)
        (1502,1)
        (1503,1)
        (1504,1)
        (1505,1)
        (1506,1)
        (1507,1)
        (1508,1)
        (1509,1)
        (1510,1)
        (1511,1)
        (1512,1)
        (1513,1)
        (1514,1)
        (1515,1)
        (1516,1)
        (1517,1)
        (1518,1)
        (1519,1)
        (1520,1)
        (1521,1)
        (1522,1)
        (1523,1)
        (1524,1)
        (1525,1)
        (1526,1)
        (1527,1)
        (1528,1)
        (1529,1)
        (1530,1)
        (1531,1)
        (1532,1)
        (1533,1)
        (1534,1)
        (1535,1)
        (1536,1)
        (1537,1)
        (1538,1)
        (1539,1)
        (1540,1)
        (1541,1)
        (1542,1)
        (1543,1)
        (1544,1)
        (1545,1)
        (1546,1)
        (1547,1)
        (1548,1)
        (1549,1)
        (1550,1)
        (1551,1)
        (1552,1)
        (1553,1)
        (1554,1)
        (1555,1)
        (1556,1)
        (1557,1)
        (1558,1)
        (1559,1)
        (1560,1)
        (1561,1)
        (1562,1)
        (1563,1)
        (1564,1)
        (1565,1)
        (1566,1)
        (1567,1)
        (1568,1)
        (1569,1)
        (1570,1)
        (1571,1)
        (1572,1)
        (1573,1)
        (1574,1)
        (1575,1)
        (1576,1)
        (1577,1)
        (1578,1)
        (1579,1)
        (1580,1)
        (1581,1)
        (1582,1)
        (1583,1)
        (1584,1)
        (1585,1)
        (1586,1)
        (1587,1)
        (1588,1)
        (1589,1)
        (1590,1)
        (1591,1)
        (1592,1)
        (1593,1)
        (1594,1)
        (1595,1)
        (1596,1)
        (1597,1)
        (1598,1)
        (1599,1)
        (1600,1)
        (1601,1)
        (1602,1)
        (1603,1)
        (1604,1)
        (1605,1)
        (1606,1)
        (1607,1)
        (1608,1)
        (1609,1)
        (1610,1)
        (1611,1)
        (1612,1)
        (1613,1)
        (1614,1)
        (1615,1)
        (1616,1)
        (1617,1)
        (1618,1)
        (1619,1)
        (1620,1)
        (1621,1)
        (1622,1)
        (1623,1)
        (1624,1)
        (1625,1)
        (1626,1)
        (1627,1)
        (1628,1)
        (1629,1)
        (1630,1)
        (1631,1)
        (1632,1)
        (1633,1)
        (1634,1)
        (1635,1)
        (1636,1)
        (1637,1)
        (1638,1)
        (1639,1)
        (1640,1)
        (1641,1)
        (1642,1)
        (1643,1)
        (1644,1)
        (1645,1)
        (1646,1)
        (1647,1)
        (1648,1)
        (1649,1)
        (1650,1)
        (1651,1)
        (1652,1)
        (1653,1)
        (1654,1)
        (1655,1)
        (1656,1)
        (1657,1)
        (1658,1)
        (1659,1)
        (1660,1)
        (1661,1)
        (1662,1)
        (1663,1)
        (1664,1)
        (1665,1)
        (1666,1)
        (1667,1)
        (1668,1)
        (1669,1)
        (1670,1)
        (1671,1)
        (1672,1)
        (1673,1)
        (1674,1)
        (1675,1)
        (1676,1)
        (1677,1)
        (1678,1)
        (1679,1)
        (1680,1)
        (1681,1)
        (1682,1)
        (1683,1)
        (1684,1)
        (1685,1)
        (1686,1)
        (1687,1)
        (1688,1)
        (1689,1)
        (1690,1)
        (1691,1)
        (1692,1)
        (1693,1)
        (1694,1)
        (1695,1)
        (1696,1)
        (1697,1)
        (1698,1)
        (1699,1)
        (1700,1)
        (1701,1)
        (1702,1)
        (1703,1)
        (1704,1)
        (1705,1)
        (1706,1)
        (1707,0.9)
        (1708,0.9)
        (1709,0.9)
        (1710,0.9)
        (1711,0.9)
        (1712,0.9)
        (1713,0.9)
        (1714,0.9)
        (1715,0.9)
        (1716,0.9)
        (1717,0.9)
        (1718,0.9)
        (1719,0.9)
        (1720,0.9)
        (1721,0.9)
        (1722,0.9)
        (1723,0.9)
        (1724,0.9)
        (1725,0.9)
        (1726,0.9)
        (1727,0.9)
        (1728,0.9)
        (1729,0.9)
        (1730,0.8)
        (1731,0.8)
        (1732,0.8)
        (1733,0.8)
        (1734,0.8)
        (1735,0.7)
        (1736,0.7)
        (1737,0.7)
        (1738,0.7)
        (1739,0.7)
        (1740,0.7)
        (1741,0.7)
        (1742,0.7)
        (1743,0.7)
        (1744,0.7)
        (1745,0.7)
        (1746,0.7)
        (1747,0.7)
        (1748,0.7)
        (1749,0.7)
        (1750,0.7)
        (1751,0.7)
        (1752,0.7)
        (1753,0.7)
        (1754,0.7)
        (1755,0.7)
        (1756,0.7)
        (1757,0.7)
        (1758,0.7)
        (1759,0.7)
        (1760,0.7)
        (1761,0.7)
        (1762,0.7)
        (1763,0.7)
        (1764,0.7)
        (1765,0.7)
        (1766,0.7)
        (1767,0.7)
        (1768,0.7)
        (1769,0.7)
        (1770,0.7)
        (1771,0.7)
        (1772,0.7)
        (1773,0.7)
        (1774,0.7)
        (1775,0.7)
        (1776,0.7)
        (1777,0.7)
        (1778,0.7)
        (1779,0.7)
        (1780,0.7)
        (1781,0.7)
        (1782,0.7)
        (1783,0.7)
        (1784,0.7)
        (1785,0.7)
        (1786,0.7)
        (1787,0.7)
        (1788,0.7)
        (1789,0.7)
        (1790,0.7)
        (1791,0.7)
        (1792,0.7)
        (1793,0.7)
        (1794,0.7)
        (1795,0.7)
        (1796,0.7)
        (1797,0.7)
        (1798,0.7)
        (1799,0.7)
        (1800,0.7)
        (1801,0.7)
        (1802,0.7)
        (1803,0.7)
        (1804,0.7)
        (1805,0.7)
        (1806,0.7)
        (1807,0.7)
        (1808,0.7)
        (1809,0.7)
        (1810,0.7)
        (1811,0.7)
        (1812,0.7)
        (1813,0.7)
        (1814,0.7)
        (1815,0.7)
        (1816,0.7)
        (1817,0.7)
        (1818,0.7)
        (1819,0.7)
        (1820,0.7)
        (1821,0.7)
        (1822,0.7)
        (1823,0.7)
        (1824,0.7)
        (1825,0.7)
        (1826,0.7)
        (1827,0.7)
        (1828,0.7)
        (1829,0.7)
        (1830,0.7)
        (1831,0.7)
        (1832,0.7)
        (1833,0.7)
        (1834,0.7)
        (1835,0.7)
        (1836,0.7)
        (1837,0.7)
        (1838,0.7)
        (1839,0.7)
        (1840,0.7)
        (1841,0.7)
        (1842,0.7)
        (1843,0.7)
        (1844,0.7)
        (1845,0.7)
        (1846,0.7)
        (1847,0.7)
        (1848,0.7)
        (1849,0.7)
        (1850,0.7)
        (1851,0.7)
        (1852,0.7)
        (1853,0.7)
        (1854,0.7)
        (1855,0.7)
        (1856,0.7)
        (1857,0.7)
        (1858,0.7)
        (1859,0.7)
        (1860,0.7)
        (1861,0.7)
        (1862,0.7)
        (1863,0.7)
        (1864,0.7)
        (1865,0.7)
        (1866,0.7)
        (1867,0.7)
        (1868,0.7)
        (1869,0.7)
        (1870,0.7)
        (1871,0.7)
        (1872,0.7)
        (1873,0.7)
        (1874,0.7)
        (1875,0.7)
        (1876,0.7)
        (1877,0.7)
        (1878,0.7)
        (1879,0.7)
        (1880,0.7)
        (1881,0.7)
        (1882,0.7)
        (1883,0.7)
        (1884,0.7)
        (1885,0.7)
        (1886,0.7)
        (1887,0.7)
        (1888,0.7)
        (1889,0.7)
        (1890,0.7)
        (1891,0.7)
        (1892,0.7)
        (1893,0.7)
        (1894,0.7)
        (1895,0.7)
        (1896,0.7)
        (1897,0.7)
        (1898,0.7)
        (1899,0.7)
        (1900,0.7)
        (1901,0.7)
        (1902,0.7)
        (1903,0.7)
        (1904,0.7)
        (1905,0.7)
        (1906,0.7)
        (1907,0.7)
        (1908,0.7)
        (1909,0.7)
        (1910,0.7)
        (1911,0.7)
        (1912,0.7)
        (1913,0.7)
        (1914,0.7)
        (1915,0.7)
        (1916,0.7)
        (1917,0.7)
        (1918,0.7)
        (1919,0.7)
        (1920,0.7)
        (1921,0.7)
        (1922,0.7)
        (1923,0.7)
        (1924,0.7)
        (1925,0.7)
        (1926,0.7)
        (1927,0.7)
        (1928,0.7)
        (1929,0.7)
        (1930,0.7)
        (1931,0.7)
        (1932,0.7)
        (1933,0.7)
        (1934,0.7)
        (1935,0.7)
        (1936,0.7)
        (1937,0.7)
        (1938,0.7)
        (1939,0.7)
        (1940,0.7)
        (1941,0.7)
        (1942,0.7)
        (1943,0.7)
        (1944,0.7)
        (1945,0.7)
        (1946,0.7)
        (1947,0.7)
        (1948,0.7)
        (1949,0.7)
        (1950,0.7)
        (1951,0.7)
        (1952,0.7)
        (1953,0.7)
        (1954,0.7)
        (1955,0.7)
        (1956,0.7)
        (1957,0.7)
        (1958,0.7)
        (1959,0.7)
        (1960,0.7)
        (1961,0.7)
        (1962,0.7)
        (1963,0.7)
        (1964,0.7)
        (1965,0.7)
        (1966,0.7)
        (1967,0.7)
        (1968,0.7)
        (1969,0.7)
        (1970,0.7)
        (1971,0.7)
        (1972,0.7)
        (1973,0.7)
        (1974,0.7)
        (1975,0.7)
        (1976,0.7)
        (1977,0.7)
        (1978,0.7)
        (1979,0.7)
        (1980,0.7)
        (1981,0.7)
        (1982,0.7)
        (1983,0.7)
        (1984,0.7)
        (1985,0.7)
        (1986,0.7)
        (1987,0.7)
        (1988,0.7)
        (1989,0.7)
        (1990,0.7)
        (1991,0.7)
        (1992,0.7)
        (1993,0.7)
        (1994,0.7)
        (1995,0.7)
        (1996,0.7)
        (1997,0.7)
        (1998,0.7)
        (1999,0.7)
        (2000,0.7)
        (2001,0.7)
        (2002,0.7)
        (2003,0.7)
        (2004,0.7)
        (2005,0.7)
        (2006,0.7)
        (2007,0.7)
        (2008,0.7)
        (2009,0.7)
        (2010,0.7)
        (2011,0.7)
        (2012,0.7)
        (2013,0.7)
        (2014,0.7)
        (2015,0.7)
        (2016,0.7)
        (2017,0.7)
        (2018,0.7)
        (2019,0.7)
        (2020,0.7)
        (2021,0.7)
        (2022,0.7)
        (2023,0.7)
        (2024,0.7)
        (2025,0.7)
        (2026,0.7)
        (2027,0.7)
        (2028,0.7)
        (2029,0.7)
        (2030,0.7)
        (2031,0.7)
        (2032,0.7)
        (2033,0.7)
        (2034,0.7)
        (2035,0.7)
        (2036,0.7)
        (2037,0.7)
        (2038,0.7)
        (2039,0.7)
        (2040,0.7)
        (2041,0.7)
        (2042,0.7)
        (2043,0.7)
        (2044,0.7)
        (2045,0.7)
        (2046,0.7)
        (2047,0.7)
        (2048,0.7)
        (2049,0.7)
        (2050,0.7)
        (2051,0.7)
        (2052,0.7)
        (2053,0.7)
        (2054,0.7)
        (2055,0.7)
        (2056,0.7)
        (2057,0.7)
        (2058,0.7)
        (2059,0.7)
        (2060,0.7)
        (2061,0.7)
        (2062,0.7)
        (2063,0.7)
        (2064,0.7)
        (2065,0.7)
        (2066,0.7)
        (2067,0.7)
        (2068,0.7)
        (2069,0.7)
        (2070,0.7)
        (2071,0.7)
        (2072,0.7)
        (2073,0.7)
        (2074,0.7)
        (2075,0.7)
        (2076,0.7)
        (2077,0.7)
        (2078,0.7)
        (2079,0.7)
        (2080,0.7)
        (2081,0.7)
        (2082,0.7)
        (2083,0.7)
        (2084,0.7)
        (2085,0.7)
        (2086,0.7)
        (2087,0.7)
        (2088,0.7)
        (2089,0.7)
        (2090,0.7)
        (2091,0.7)
        (2092,0.7)
        (2093,0.7)
        (2094,0.7)
        (2095,0.7)
        (2096,0.7)
        (2097,0.7)
        (2098,0.7)
        (2099,0.7)
        (2100,0.7)
        (2101,0.7)
        (2102,0.7)
        (2103,0.7)
        (2104,0.7)
        (2105,0.7)
        (2106,0.7)
        (2107,0.6)
        (2108,0.6)
        (2109,0.6)
        (2110,0.6)
        (2111,0.6)
        (2112,0.6)
        (2113,0.6)
        (2114,0.6)
        (2115,0.6)
        (2116,0.6)
        (2117,0.6)
        (2118,0.6)
        (2119,0.6)
        (2120,0.6)
        (2121,0.6)
        (2122,0.6)
        (2123,0.6)
        (2124,0.6)
        (2125,0.6)
        (2126,0.6)
        (2127,0.6)
        (2128,0.6)
        (2129,0.6)
        (2130,0.6)
        (2131,0.6)
        (2132,0.6)
        (2133,0.6)
        (2134,0.6)
        (2135,0.6)
        (2136,0.6)
        (2137,0.6)
        (2138,0.6)
        (2139,0.6)
        (2140,0.6)
        (2141,0.6)
        (2142,0.6)
        (2143,0.6)
        (2144,0.6)
        (2145,0.6)
        (2146,0.6)
        (2147,0.6)
        (2148,0.6)
        (2149,0.6)
        (2150,0.6)
        (2151,0.6)
        (2152,0.6)
        (2153,0.6)
        (2154,0.6)
        (2155,0.6)
        (2156,0.6)
        (2157,0.6)
        (2158,0.6)
        (2159,0.6)
        (2160,0.6)
        (2161,0.6)
        (2162,0.6)
        (2163,0.6)
        (2164,0.6)
        (2165,0.6)
        (2166,0.6)
        (2167,0.6)
        (2168,0.6)
        (2169,0.6)
        (2170,0.6)
        (2171,0.6)
        (2172,0.6)
        (2173,0.6)
        (2174,0.6)
        (2175,0.5)
        (2176,0.4)
        (2177,0.4)
        (2178,0.4)
        (2179,0.4)
        (2180,0.4)
        (2181,0.4)
        (2182,0.4)
        (2183,0.4)
        (2184,0.4)
        (2185,0.4)
        (2186,0.4)
        (2187,0.4)
        (2188,0.3)
        (2189,0.3)
        (2190,0.3)
        (2191,0.3)
        (2192,0.3)
        (2193,0.3)
        (2194,0.3)
        (2195,0.3)
        (2196,0.3)
        (2197,0.3)
        (2198,0.3)
        (2199,0.3)
        (2200,0.3)
        (2201,0.3)
        (2202,0.3)
        (2203,0.3)
        (2204,0.3)
        (2205,0.3)
        (2206,0.3)
        (2207,0.3)
        (2208,0.3)
        (2209,0.3)
        (2210,0.3)
        (2211,0.3)
        (2212,0.3)
        (2213,0.3)
        (2214,0.3)
        (2215,0.3)
        (2216,0.3)
        (2217,0.3)
        (2218,0.3)
        (2219,0.3)
        (2220,0.3)
        (2221,0.3)
        (2222,0.3)
        (2223,0.3)
        (2224,0.3)
        (2225,0.3)
        (2226,0.3)
        (2227,0.3)
        (2228,0.3)
        (2229,0.3)
        (2230,0.3)
        (2231,0.3)
        (2232,0.3)
        (2233,0.3)
        (2234,0.3)
        (2235,0.3)
        (2236,0.3)
        (2237,0.3)
        (2238,0.3)
        (2239,0.3)
        (2240,0.3)
        (2241,0.3)
        (2242,0.3)
        (2243,0.3)
        (2244,0.3)
        (2245,0.3)
        (2246,0.3)
        (2247,0.3)
        (2248,0.3)
        (2249,0.3)
        (2250,0.3)
        (2251,0.3)
        (2252,0.3)
        (2253,0.3)
        (2254,0.3)
        (2255,0.3)
        (2256,0.3)
        (2257,0.3)
        (2258,0.3)
        (2259,0.3)
        (2260,0.3)
        (2261,0.3)
        (2262,0.3)
        (2263,0.3)
        (2264,0.3)
        (2265,0.3)
        (2266,0.3)
        (2267,0.3)
        (2268,0.3)
        (2269,0.3)
        (2270,0.3)
        (2271,0.3)
        (2272,0.3)
        (2273,0.3)
        (2274,0.3)
        (2275,0.3)
        (2276,0.3)
        (2277,0.3)
        (2278,0.3)
        (2279,0.3)
        (2280,0.3)
        (2281,0.3)
        (2282,0.3)
        (2283,0.3)
        (2284,0.3)
        (2285,0.3)
        (2286,0.3)
        (2287,0.3)
        (2288,0.3)
        (2289,0.3)
        (2290,0.3)
        (2291,0.3)
        (2292,0.3)
        (2293,0.3)
        (2294,0.3)
        (2295,0.3)
        (2296,0.3)
        (2297,0.3)
        (2298,0.3)
        (2299,0.3)
        (2300,0.3)
        (2301,0.3)
        (2302,0.3)
        (2303,0.3)
        (2304,0.3)
        (2305,0.3)
        (2306,0.3)
        (2307,0.3)
        (2308,0.3)
        (2309,0.3)
        (2310,0.3)
        (2311,0.3)
        (2312,0.3)
        (2313,0.3)
        (2314,0.3)
        (2315,0.3)
        (2316,0.3)
        (2317,0.3)
        (2318,0.3)
        (2319,0.3)
        (2320,0.3)
        (2321,0.3)
        (2322,0.3)
        (2323,0.3)
        (2324,0.3)
        (2325,0.3)
        (2326,0.3)
        (2327,0.3)
        (2328,0.3)
        (2329,0.3)
        (2330,0.3)
        (2331,0.3)
        (2332,0.3)
        (2333,0.3)
        (2334,0.3)
        (2335,0.3)
        (2336,0.3)
        (2337,0.3)
        (2338,0.3)
        (2339,0.3)
        (2340,0.3)
        (2341,0.3)
        (2342,0.3)
        (2343,0.3)
        (2344,0.3)
        (2345,0.3)
        (2346,0.3)
        (2347,0.3)
        (2348,0.3)
        (2349,0.3)
        (2350,0.2)
        (2351,0.2)
        (2352,0.1)
        (2353,0)
        (2354,0)
        (2355,0)
        (2356,0)
        (2357,0)
        (2358,0)
        (2359,0)
        (2360,0)
        (2361,0)
        (2362,0)
        (2363,0)
        (2364,0)
        (2365,0)
        (2366,0)
        (2367,0)
        (2368,0)
        (2369,0)
        (2370,0)
        (2371,0)
        (2372,0)
        (2373,0)
        (2374,0)
        (2375,0)
        (2376,0)
        (2377,0)
        (2378,0)
        (2379,0)
        (2380,0)
        (2381,0)
        (2382,0)
        (2383,0)
        (2384,0)
        (2385,0)
        (2386,0)
        (2387,0)
        (2388,0)
        (2389,0)
        (2390,0)
        (2391,0)
        (2392,0)
        (2393,0)
        (2394,0)
        (2395,0)
        (2396,0)
        (2397,0)
        (2398,0)
        (2399,0)
        (2400,0)
        (2401,0)
        (2402,0)
        (2403,0)
        (2404,0)
        (2405,0)
        (2406,0)
        (2407,0)
        (2408,0)
        (2409,0)
        (2410,0)
        (2411,0)
        (2412,0)
        (2413,0)
        (2414,0)
        (2415,0)
        (2416,0)
        (2417,0)
        (2418,0)
        (2419,0)
        (2420,0)
        (2421,0)
        (2422,0)
        (2423,0)
        (2424,0)
        (2425,0)
        (2426,0)
        (2427,0)
        (2428,0)
        (2429,0)
        (2430,0)
        (2431,0)
        (2432,0)
        (2433,0)
        (2434,0)
        (2435,0)
        (2436,0)
        (2437,0)
        (2438,0)
        (2439,0)
        (2440,0)
        (2441,0)
        (2442,0)
        (2443,0)
        (2444,0)
        (2445,0)
        (2446,0)
        (2447,0)
        (2448,0)
        (2449,0)
        (2450,0)
        (2451,0)
        (2452,0)
        (2453,0)
        (2454,0)
        (2455,0)
        (2456,0)
        (2457,0)
        (2458,0)
        (2459,0)
        (2460,0)
        (2461,0)
        (2462,0)
        (2463,0)
        (2464,0)
        (2465,0)
        (2466,0)
        (2467,0)
        (2468,0)
        (2469,0)
        (2470,0)
        (2471,0)
        (2472,0)
        (2473,0)
        (2474,0)
        (2475,0)
        (2476,0)
        (2477,0)
        (2478,0)
        (2479,0)
        (2480,0)
        (2481,0)
        (2482,0)
        (2483,0)
        (2484,0)
        (2485,0)
        (2486,0)
        (2487,0)
        (2488,0)
        (2489,0)
        (2490,0)
        (2491,0)
        (2492,0)
        (2493,0)
        (2494,0)
        (2495,0)
        (2496,0)
        (2497,0)
        (2498,0)
        (2499,0)
        (2500,0)
        (2501,0)
        (2502,0)
        (2503,0)
        (2504,0)
        (2505,0)
        (2506,0)
        (2507,0)
        (2508,0)
        (2509,0)
        (2510,0)
        (2511,0)
        (2512,0)
        (2513,0)
        (2514,0)
        (2515,0)
        (2516,0)
        (2517,0)
        (2518,0)
        (2519,0)
        (2520,0)
        (2521,0)
        (2522,0)
        (2523,0)
        (2524,0)
        (2525,0)
        (2526,0)
        (2527,0)
        (2528,0)
        (2529,0)
        (2530,0)
        (2531,0)
        (2532,0)
        (2533,0)
        (2534,0)
        (2535,0)
        (2536,0)
        (2537,0)
        (2538,0)
        (2539,0)
        (2540,0)
        (2541,0)
        (2542,0)
        (2543,0)
        (2544,0)
        (2545,0)
        (2546,0)
        (2547,0)
        (2548,0)
        (2549,0)
        (2550,0)
        (2551,0)
        (2552,0)
        (2553,0)
        (2554,0)
        (2555,0)
        (2556,0)
        (2557,0)
        (2558,0)
        (2559,0)
        (2560,0)
        (2561,0)
        (2562,0)
        (2563,0)
        (2564,0)
        (2565,0)
        (2566,0)
        (2567,0)
        (2568,0)
        (2569,0)
        (2570,0)
        (2571,0)
        (2572,0)
        (2573,0)
        (2574,0)
        (2575,0)
        (2576,0)
        (2577,0)
        (2578,0)
        (2579,0)
        (2580,0)
        (2581,0)
        (2582,0)
        (2583,0)
        (2584,0)
        (2585,0)
        (2586,0)
        (2587,0)
        (2588,0)
        (2589,0)
        (2590,0)
        (2591,0)
        (2592,0)
        (2593,0)
        (2594,0)
        (2595,0)
        (2596,0)
        (2597,0)
        (2598,0)
        (2599,0)
        (2600,0)
        (2601,0)
        (2602,0)
        (2603,0)
        (2604,0)
        (2605,0)
        (2606,0)
        (2607,0)
        (2608,0)
        (2609,0)
        (2610,0)
        (2611,0)
        (2612,0)
        (2613,0)
        (2614,0)
        (2615,0)
        (2616,0)
        (2617,0)
        (2618,0)
        (2619,0)
        (2620,0)
        (2621,0)
        (2622,0)
        (2623,0)
        (2624,0)
        (2625,0)
        (2626,0)
        (2627,0)
        (2628,0)
        (2629,0)
        (2630,0)
        (2631,0)
        (2632,0)
        (2633,0)
        (2634,0)
        (2635,0)
        (2636,0)
        (2637,0)
        (2638,0)
        (2639,0)
        (2640,0)
        (2641,0)
        (2642,0)
        (2643,0)
        (2644,0)
        (2645,0)
        (2646,0)
        (2647,0)
        (2648,0)
        (2649,0)
        (2650,0)
        (2651,0)
        (2652,0)
        (2653,0)
        (2654,0)
        (2655,0)
        (2656,0)
        (2657,0)
        (2658,0)
        (2659,0)
        (2660,0)
        (2661,0)
        (2662,0)
        (2663,0)
        (2664,0)
        (2665,0)
        (2666,0)
        (2667,0)
        (2668,0)
        (2669,0)
        (2670,0)
        (2671,0)
        (2672,0)
        (2673,0)
        (2674,0)
        (2675,0)
        (2676,0)
        (2677,0)
        (2678,0)
        (2679,0)
        (2680,0)
        (2681,0)
        (2682,0)
        (2683,0)
        (2684,0)
        (2685,0)
        (2686,0)
        (2687,0)
        (2688,0)
        (2689,0)
        (2690,0)
        (2691,0)
        (2692,0)
        (2693,0)
        (2694,0)
        (2695,0)
        (2696,0)
        (2697,0)
        (2698,0)
        (2699,0)
        (2700,0)
        (2701,0)
        (2702,0)
        (2703,0)
        (2704,0)
        (2705,0)
        (2706,0)
        (2707,0)
        (2708,0)
        (2709,0)
        (2710,0)
        (2711,0)
        (2712,0)
        (2713,0)
        (2714,0)
        (2715,0)
        (2716,0)
        (2717,0)
        (2718,0)
        (2719,0)
        (2720,0)
        (2721,0)
        (2722,0)
        (2723,0)
        (2724,0)
        (2725,0)
        (2726,0)
        (2727,0)
        (2728,0)
        (2729,0)
        (2730,0)
        (2731,0)
        (2732,0)
        (2733,0)
        (2734,0)
        (2735,0)
        (2736,0)
        (2737,0)
        (2738,0)
        (2739,0)
        (2740,0)
        (2741,0)
        (2742,0)
        (2743,0)
        (2744,0)
        (2745,0)
        (2746,0)
        (2747,0)
        (2748,0)
        (2749,0)
        (2750,0)
        (2751,0)
        (2752,0)
        (2753,0)
        (2754,0)
        (2755,0)
        (2756,0)
        (2757,0)
        (2758,0)
        (2759,0)
        (2760,0)
        (2761,0)
        (2762,0)
        (2763,0)
        (2764,0)
        (2765,0)
        (2766,0)
        (2767,0)
        (2768,0)
        (2769,0)
        (2770,0)
        (2771,0)
        (2772,0)
        (2773,-0.2)
        (2774,-0.2)
        (2775,-0.3)
        (2776,-0.3)
        (2777,-0.3)
        (2778,-0.3)
        (2779,-0.3)
        (2780,-0.3)
        (2781,-0.3)
        (2782,-0.3)
        (2783,-0.3)
        (2784,-0.3)
        (2785,-0.3)
        (2786,-0.3)
        (2787,-0.3)
        (2788,-0.3)
        (2789,-0.3)
        (2790,-0.4)
        (2791,-0.4)
        (2792,-0.5)
        (2793,-0.6)
        (2794,-0.6)
        (2795,-0.6)
        (2796,-0.6)
        (2797,-0.7)
        (2798,-0.7)
        (2799,-0.9)
        (2800,-0.9)
        (2801,-1.2)
        (2802,-1.2)
        (2803,-1.2)
        (2804,-1.2)
      };
      \addplot[color=red,mark=x,mark size=8pt] coordinates {
      	(200,5.6)
      };
    \end{axis}
  \end{tikzpicture}
